Automatic Extraction of Rules Governing Morphological Agreement

Creating a descriptive grammar of a language is an indispensable step for language documentation and preservation. However, at the same time it is a tedious, time-consuming task. In this paper, we take steps towards automating this process by devising an automated framework for extracting a first-pass grammatical specification from raw text in a concise, human- and machine-readable format. We focus on extracting rules describing agreement, a morphosyntactic phenomenon at the core of the grammars of many of the world's languages. We apply our framework to all languages included in the Universal Dependencies project, with promising results. Using cross-lingual transfer, even with no expert annotations in the language of interest, our framework extracts a grammatical specification which is nearly equivalent to those created with large amounts of gold-standard annotated data. We confirm this finding with human expert evaluations of the rules that our framework produces, which have an average accuracy of 78%. We release an interface demonstrating the extracted rules at https://neulab.github.io/lase/.

==> images/annotation.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
Language & Gender & Number & Person & Tense & Case & Mood \\
Greek & 0.85 & 0.8 & 0.95 & 0.7647058824 & 1 & 1 \\
Russian & 0.8 & 0.9 & 0.7 & 0.8 & 0.7368421053 & 0 \\
Catalan & 0.8 & 0.9473684211 & 0.6 & 0.2222222222 & 0 & 0.7368421053 \\
}\annotationdata

\begin{tikzpicture}[trim left=-0.6cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.24cm,
            width=8.5cm,
            height=3.5cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={Greek,Russian,Catalan},
            symbolic x coords={Greek,Russian,Catalan},
            every x tick label/.append style={font=\small},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\small \textcolor{blue}{$\blacksquare$} Gender \textcolor{Dandelion}{$\blacksquare$} Number \textcolor{ForestGreen}{$\blacksquare$} Person
            \small \textcolor{RubineRed}{$\blacksquare$} Tense \textcolor{Orchid}{$\blacksquare$} Case \textcolor{Brown}{$\blacksquare$} Mood},
            title style={yshift=-0.2cm,align=left},
            ymin=0,ymax=1.1,
            ytick={0,.2,.4,.6,.8,1},
            ylabel shift={-.15cm},
            ylabel near ticks,
            ylabel={\small \textsc{arm}},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue}] table[x=Language,y=Gender]{\annotationdata};
        \addplot [style={Dandelion,fill=Dandelion}] table[x=Language,y=Number]{\annotationdata};
        \addplot [style={ForestGreen,fill=ForestGreen}] table[x=Language,y=Person]{\annotationdata};
        \addplot [style={RubineRed,fill=RubineRed}] table[x=Language,y=Tense]{\annotationdata};
        \addplot [style={Orchid,fill=Orchid}] table[x=Language,y=Case]{\annotationdata};
        \addplot [style={Brown,fill=Brown}] table[x=Language,y=Mood]{\annotationdata};
        \node[style={xshift=.7cm}] at (axis cs:Russian,.05) {\textcolor{Brown}{$\mathbf{\times}$}};
        \node[style={xshift=.45cm}] at (axis cs:Catalan,.05) {\textcolor{Orchid}{$\mathbf{\times}$}};
    \end{axis}
\end{tikzpicture}
\vspace{-.7cm}
 


==> images/correlation_leaves.tex <==
\begin{figure}
\centering
\includegraphics[width=\columnwidth, height=0.7\columnwidth]{images/leave.pdf}
\vspace{-5mm}
\caption{Correlation between size of the decision trees constructed by our framework and morphological complexity of languages.} 
\label{fig:morphologyrichness}
\vspace{-1.5em}
\end{figure}








% \pgfkeys{
%     /prepare label/.style={
%         /print label/\detokenize{#1}/.code={\ttfamily\detokenize{#1}}
%     },
%     /prepare label/.list={fi,et,cs,ru,pl,grc,orv,hr,la,uk,de,tr,sl,lt,ar,sr,ro,sk,hy,hu,no,ta,sv,nl,cu,fr,es,da,got,hi,en,it,ur,sme,el,ga,gl,gd,wo,af,lzh,mr,kk,hsb,cop,kmr,bxr,olo}
% }

% \pgfplotsset{compat=1.11}


% \pgfkeys{
%     /prepare label/.style={
%         /print label/\detokenize{#1}/.code={\ttfamily\detokenize{#1}}
%     },
%     /prepare label/.list={fi,et,cs,ru,pl,grc,orv,hr,la,uk,de,tr,sl,lt,ar,sr,ro,sk,hy,hu,no,ta,sv,nl,cu,fr,es,da,got,hi,en,it,ur,sme,el,ga,gl,gd,wo,af,lzh,mr,kk,hsb,cop,kmr,bxr,olo}
% }

% \begin{tikzpicture}
% \begin{axis}
%     \addplot[
%         color=blue,
%         mark=*,
%         only marks,
%         point meta=explicit symbolic,
%         nodes near coords={
%             \pgfkeys{/print label/\pgfplotspointmeta/.try}
%         }
%     ]
%         table[header=false,meta index=0,x index=1,y index=2]{
%             fi	6.6	8.490782	
%             et	5.3	8.365888	
%             cs	5.913043478260869	8.286541	
%             ru	7.277777777777778	8.03782	
%             pl	6.0	7.922192	
%             grc	7.0	7.899776	
%             orv	7.666666666666667	7.872125	
%             hr	6.166666666666667	7.810086	
%             la	5.833333333333333	7.79447	
%             uk	6.5	7.751538	
%             de	4.0	7.647265	
%             tr	3.2	7.632687	
%             sl	4.0	7.617762	
%             lt	7.416666666666667	7.495284	
%             ar	3.3	7.43168	
%             sr	5.166666666666667	7.404727	
%             ro	7.0	7.399382	
%             sk	7.166666666666667	7.318372	
%             hy	8.0	7.317546	
%             hu	1.25	7.078	
%             no	2.4	7.065509	
%             ta	2.6666666666666665	7.025147	
%             sv	3.0	7.019452	
%             nl	3.8333333333333335	7.015433	
%             cu	8.833333333333334	6.997151	
%             fr	2.95	6.973778	
%             es	2.1666666666666665	6.95781	
%             da	2.25	6.904273	
%             got	5.6	6.889971	
%             hi	6.333333333333333	6.88416	
%             en	2.6666666666666665	6.858441	
%             it	2.6	6.838007	
%             ur	4.0	6.831196	
%             sme	6.25	6.807636	
%             el	5.5	6.755612	
%             ga	5.333333333333333	6.58036	
%             gl	3.6	6.37848	
%             gd	3.3333333333333335	6.270191	
%             wo	2.8	6.163318	
%             af	2.3333333333333335	6.149474	
%             lzh	1.0	5.987556	
%             mr	4.5	5.574351	
%             kk	1.3333333333333333	5.401544	
%             hsb	3.25	5.345647	
%             cop	2.0	5.310321	
%             kmr	1.0	4.986812	
%             bxr	1.0	4.586409	
%             olo	1.0	4.558086	
%         };
% \end{axis}
% \end{tikzpicture}

==> images/examples.tex <==
%Top:
\begin{tikzpicture}[trim left=-0.6cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.05cm,
            width=9cm,
            height=3.7cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={Gender, Case, Person, Tense},
            symbolic x coords={Gender, Case, Person, Tense},
            % xtick={Gender, Case, Person, Number, Mood, Tense},
            % symbolic x coords={Gender, Case, Person, Number, Mood, Tense},
            every x tick label/.append style={font=\small},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\small \textcolor{blue}{$\blacksquare$} Hindi \textcolor{Dandelion}{$\blacksquare$} Russian \textcolor{ForestGreen}{$\blacksquare$} North Sami \textcolor{RubineRed}{$\blacksquare$} Tamil \textcolor{Orchid}{$\blacksquare$} Arabic},
            title style={yshift=-.5cm},
            ymin=0,ymax=1.1,
            ytick={0,.2,.4,.6,.8,1},
            ylabel shift={-.15cm},
            ylabel near ticks,
            ylabel={\small \textsc{arm}},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.2,
        ]
        % Hindi 
        \addplot [style={blue,fill=blue,opacity=0.4,bar shift=-.4cm,bar width=.15cm}] coordinates {(Gender,0.5859375)};
        \addplot [style={blue,fill=blue,opacity=0.4,bar shift=-.4cm,bar width=.15cm}] coordinates {(Case,0.6535433071)};
        \addplot [style={blue,fill=blue,opacity=0.4,bar shift=-.4cm, bar width=.15cm}] coordinates {(Person,0.04545454545)};
        \addplot [style={blue,fill=blue,opacity=0.4,bar shift=-.4cm,bar width=.15cm}] coordinates {(Tense,0.3333333333)};
        
        %Baseline 
        \addplot [style={blue,fill=blue,opacity=1,bar shift=-.4cm}] coordinates {(Gender,0.5)};
        \addplot [style={blue,fill=blue,opacity=1,,bar shift=-.4cm}] coordinates {(Case,0.6299212598)};
        \addplot [style={blue,fill=blue,opacity=1,,bar shift=-.4cm}] coordinates {(Person,0.04545454545)};
        \addplot [style={blue,fill=blue,opacity=1,,bar shift=-.4cm}] coordinates {(Tense,0.3333333333)};
        
        % Russian
        \addplot [style={Dandelion,fill=Dandelion,opacity=0.4,bar shift=-.2cm,bar width=.15cm}] coordinates {(Gender,0.6968325792)};
        \addplot [style={Dandelion,fill=Dandelion,opacity=0.4,bar shift=-.2cm,bar width=.15cm}] coordinates {(Case,0.6494252874)};
        \addplot [style={Dandelion,fill=Dandelion,opacity=0.4,bar shift=-.2cm,bar width=.15cm}] coordinates {(Person,0.625)};
        \addplot [style={Dandelion,fill=Dandelion,opacity=0.4,bar shift=-.2cm,bar width=.15cm}] coordinates {(Tense,0.7272727273)};
        
        %Baseline 
        \addplot [style={Dandelion,fill=Dandelion,opacity=1,,bar shift=-.2cm}] coordinates {(Gender,0.6244343891)};
        \addplot [style={Dandelion,fill=Dandelion,opacity=1,,bar shift=-.2cm}] coordinates {(Case,	0.5747126437)};
        \addplot [style={Dandelion,fill=Dandelion,opacity=1,,bar shift=-.2cm}] coordinates {(Person,	0.6666666667)};
        \addplot [style={Dandelion,fill=Dandelion,opacity=1,,bar shift=-.2cm}] coordinates {(Tense,0.8181818182)};
        
        % North Sami 	
        \addplot [style={ForestGreen,fill=ForestGreen,opacity=1,,bar shift=0cm}] coordinates {(Case,0.7407407407)};
        \addplot [style={ForestGreen,fill=ForestGreen,opacity=0.4,bar shift=0cm,bar width=.15cm}] coordinates {(Case,0.6666666667)};
        
        
        \addplot [style={ForestGreen,fill=ForestGreen,opacity=0.4,bar shift=0cm,bar width=.15cm}] coordinates {(Tense,0.45454545455)};
        \addplot [style={ForestGreen,fill=ForestGreen,opacity=1,,bar shift=0cm}] coordinates {(Tense,0.4545454545)};
        
        % Tamil 
        \addplot [style={RubineRed,fill=RubineRed,opacity=0.4,bar shift=.2cm,bar width=.15cm}] coordinates {(Gender,0.6818181818)};
        \addplot [style={RubineRed,fill=RubineRed,opacity=0.4,bar shift=.2cm,bar width=.15cm}] coordinates {(Case,0.8461538462)};
        \addplot [style={RubineRed,fill=RubineRed,opacity=0.4,bar shift=.2cm,bar width=.15cm}] coordinates {(Person,0.09090909091)};
        \addplot [style={RubineRed,fill=RubineRed,opacity=0.4,bar shift=.2cm,bar width=.15cm}] coordinates {(Tense,0.625)};
        
        \addplot [style={RubineRed,fill=RubineRed,opacity=0.4,opacity=1,,bar shift=.2cm}] coordinates {(Gender,	0.6590909091)};
        \addplot [style={RubineRed,fill=RubineRed,opacity=1,,bar shift=.2cm}] coordinates {(Case,0.6923076923)};
        \addplot [style={RubineRed,fill=RubineRed,opacity=1,,bar shift=.2cm}] coordinates {(Person,0.09090909091)};
        \addplot [style={RubineRed,fill=RubineRed,opacity=1,,bar shift=.2cm}] coordinates {(Tense,0.625)};
        
        % Arabic 	
	
	
        \addplot [style={Orchid,fill=Orchid,opacity=0.4,bar shift=.4cm,bar width=.15cm}] coordinates {(Gender,0.6056338028)};
        \addplot [style={Orchid,fill=Orchid,opacity=0.4,bar shift=.4cm,bar width=.15cm}] coordinates {(Case,0.6265060241)};
        \addplot [style={Orchid,fill=Orchid,opacity=0.4,bar shift=.4cm,bar width=.15cm}] coordinates {(Person,0.46875)};


        \addplot [style={Orchid,fill=Orchid,opacity=1,,bar shift=.4cm}] coordinates {(Gender,0.7183098592)};
        \addplot [style={Orchid,fill=Orchid,opacity=1,,bar shift=.4cm}] coordinates {(Case,0.7469879518)};
        \addplot [style={Orchid,fill=Orchid,opacity=1,,bar shift=.4cm}] coordinates {(Person,0.46875)};

        \node[style={xshift=0cm}] at (axis cs:Gender,.05) {\textcolor{ForestGreen}{$\mathbf{\times}$}};
        \node[style={xshift=0cm}] at (axis cs:Person,.05) {\textcolor{ForestGreen}{$\mathbf{\times}$}};
        \node[style={xshift=.4cm}] at (axis cs:Tense,.05) {\textcolor{Orchid}{$\mathbf{\times}$}};
    \end{axis}
\end{tikzpicture}
\vspace{-1.7em}


==> images/langfamily.tex <==
\begin{tikzpicture}[trim left=-0.6cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.25cm,
            width=8.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={Gender, Case, Person},
            symbolic x coords={Gender, Case, Person},
            every x tick label/.append style={font=\small},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
           title={\small \textcolor{blue}{$\blacksquare$} Indo-Aryan   \textcolor{ForestGreen}{$\blacksquare$} Uralic \textcolor{Dandelion}{$\blacksquare$} Slavic \\ \small \textcolor{RubineRed}{$\blacksquare$} Germanic \textcolor{Orchid}{$\blacksquare$} Baltic
           \textcolor{Brown}{$\blacksquare$} Semitic},
            title style={yshift=-0.2cm,align=left},
            ymin=-0.1,ymax=0.3,
            ytick={-0.1,0,0.1,0.2,0.3},
            ylabel shift={-.15cm},
            ylabel near ticks,
            ylabel={\small $\Delta$\textsc{ARM}},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.2,
        ]
        % Indo-Aryan 	
        \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Gender,0.05344786533)};
        \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Case,0.0598063829)};
        \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Person,0.1501976285)};
       
        % Uralic
        %\addplot [style={Dandelion,fill=Dandelion,bar shift=-.5cm}] coordinates {(Gender,0.878)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=-.475cm}] coordinates {(Case,	-0.03267807412)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=-.475cm}] coordinates {(Person,-0.0273548387)};
        
        % Slavic  			
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.175cm}] coordinates {(Gender,0.1243908092)};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.175cm}] coordinates {(Case,0.1512939509)};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.175cm}] coordinates {(Person,	0.08224810833)};
       
        % Germanic 	 			
        \addplot [style={RubineRed,fill=RubineRed,bar shift=0.175cm}] coordinates {(Gender,0.008743793217)};
        \addplot [style={RubineRed,fill=RubineRed,bar shift=0.175cm}] coordinates {(Case,0.2250138458)};
        \addplot [style={RubineRed,fill=RubineRed,bar shift=0.175cm}] coordinates {(Person,0.07782738095)};
        
        % Baltic  			
        \addplot [style={Orchid,fill=Orchid,bar shift=.475cm}] coordinates {(Gender,0.14994517549)};
        \addplot [style={Orchid,fill=Orchid,bar shift=.475cm}] coordinates {(Case,0.161242511	)};
        \addplot [style={Orchid,fill=Orchid,bar shift=.475cm}] coordinates {(Person,0.08479532167)};
        
        % Semitic  		
        \addplot [style={Brown,fill=Brown,bar shift=0.775cm}] coordinates {(Gender,0.0046382714)};
        \addplot [style={Brown,fill=Brown,bar shift=0.775cm}] coordinates {(Case,	0.1657217104)};
        \addplot [style={Brown,fill=Brown,bar shift=0.775cm}] coordinates {(Person,-0.01754385963)};
        
    \end{axis}
\end{tikzpicture}

\vspace{-1em}

\begin{tikzpicture}[trim left=-0.6cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.25cm,
            width=8.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={Number, Mood, Tense},
            symbolic x coords={Number, Mood, Tense},
            every x tick label/.append style={font=\small},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            %title={\small \textcolor{blue}{$\blacksquare$} Hindi \textcolor{Dandelion}{$\blacksquare$} Russian \textcolor{ForestGreen}{$\blacksquare$} North Sami \textcolor{RubineRed}{$\blacksquare$} Tamil \textcolor{Orchid}{$\blacksquare$} Arabic},
            %title style={yshift=-.5cm},
            ymin=-0.1,ymax=0.3,
            ytick={-0.1,0,0.1,0.2,0.3},
            ylabel shift={-.35cm},
            ylabel near ticks,
            ylabel={\small $\Delta$\textsc{ARM}},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.2,
        ]
        % Indo-Aryan 	 			
        \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Number,0.0505050505)};
        \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Mood,0.6190476191)};
        \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Tense,-0.08333333335)};
        
        % Slavic 				
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.175cm}] coordinates {(Number,0.12953421695)};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.175cm}] coordinates {(Mood,-0.01614035088)};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.175cm}] coordinates {(Tense,-0.05308025306)};
       		
       		
        % Uralic  				
       \addplot [style={ForestGreen,fill=ForestGreen,bar shift=-.475cm}] coordinates {(Number, 0.04538198627)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=-.475cm}] coordinates {(Mood,-0.007936507933)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=-.475cm}] coordinates {(Tense,-0.012170285853)};
        
        
        % Germanic			
        \addplot [style={RubineRed,fill=RubineRed,bar shift=.175cm}] coordinates {(Number, 0.06242147099)};
        \addplot [style={RubineRed,fill=RubineRed,bar shift=.175cm}] coordinates {(Mood,0.06123737375)};
        \addplot [style={RubineRed,fill=RubineRed,bar shift=.175cm}] coordinates {(Tense,0.02933195592)};
        		
        % Baltic 	 			
        \addplot [style={Orchid,fill=Orchid,bar shift=.475cm}] coordinates {(Number,0.17255645476)};
        \addplot [style={Orchid,fill=Orchid,bar shift=.475cm}] coordinates {(Mood,0)};
        \addplot [style={Orchid,fill=Orchid,bar shift=.475cm}] coordinates {(Tense,-0.1216931217)};
        		

        % Semitic 	
        \addplot [style={Brown,fill=Brown,bar shift=0.775cm}] coordinates {(Number,	0.05691056913)};
        \addplot [style={Brown,fill=Brown,bar shift=0.775cm}] coordinates {(Mood,	0	)};
        \addplot [style={Brown,fill=Brown,bar shift=0.775cm}] coordinates {(Tense,0.2	)};
        	
    \end{axis}
\end{tikzpicture}
\vspace{-.5em}
\vspace{-.5em}


==> images/process.tex <==
\begin{figure*}
\newcommand{\leaf}[7]{
%  id , not agree, agree, relation, head, child, fill
\node at (0,0) [rectangle,draw,align=left,fill=#7] (leaf#1) {\small Leaf #1: \textbf{not agree: #2, agree: #3}\\[.5em]
\begin{tabular}{@{}r@{\,=\,}p{3cm}}
relation & #4\\
head-pos & #5\\
child-pos & #6
\end{tabular}
};
}
\newcommand{\shortleaf}[7]{
%  id , not agree, agree, relation, head, child, fill
\node at (0,0) [rectangle,draw,align=left,fill=#7] (leaf#1) {\small Leaf #1: \textbf{not agree: #2, agree: #3}\\[.5em]
\begin{tabular}{@{}r@{\,=\,}l@{}}
relation & #4\\
head-pos & #5\\
child-pos & #6
\end{tabular}
};
}
\newcommand{\lleaf}[6]{
%  id , label, relation, head, child, fill
\node at (0,0) [rectangle,draw=#6,align=left,fill=#6!20] (leaf#1) {\small Leaf #1: \textbf{#2}\\[.5em]
\begin{tabular}{@{}r@{\,=\,}p{2.5cm}}
relation & #3\\
head-pos & #4\\
child-pos & #5
\end{tabular}
};
}
\newcommand{\shortlleaf}[6]{
%  id , label, relation, head, child, fill
\node at (0,0) [rectangle,draw=#6,align=left,fill=#6!20] (leaf#1) {\small Leaf #1: \textbf{#2}\\[.5em]
\begin{tabular}{@{}r@{\,=\,}l@{}}
relation & #3\\
head-pos & #4\\
child-pos & #5
\end{tabular}
};
}


\begin{center}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}cc@{}c@{}}
\begin{tikzpicture}
    \node at (-4,5) [rectangle,draw,fill=gray!20] (node1) {node 1};
    \node at (-4,2) [rectangle,draw,fill=gray!20] (node2) {node 2};
    \begin{scope}[xshift=-.2cm,yshift=3cm]
    \leaf{3}{778}{58076}{\textit{any}}{\textit{any}}{aux,adj,verb,pron, propn,det,num}{Gray!20};
    \end{scope}
    \begin{scope}[xshift=-6cm,yshift=0cm]
    \shortleaf{1}{1462}{2433}{conj, det}{\textit{any}}{noun}{Gray!20};
    \end{scope}
    \begin{scope}[xshift=0cm,yshift=0cm]
    \shortleaf{2}{268}{373}{comp:obj}{\textit{any}}{noun}{Gray!20};
    \end{scope}
    \draw[thick,->] (node1.south) -- (node2.north) node[midway,left] {\small child-pos= noun};
    \draw[thick,->] (node1.south) -- (leaf3.north west) node[midway,right,text width=5cm,text ragged,yshift=.3cm] {\small child-pos= aux,adj,verb,pron,\\[-.5em] \hspace{1.5cm} propn,det,num};
    \draw[thick,->] (node2.south) -- (leaf1.north) node[midway,left,xshift=-0.3cm] {\small relation= det};
    \draw[thick,->] (node2.south) -- (leaf2.north west) node[midway,right,xshift=0.2cm] {\small relation= comp:obj};
\end{tikzpicture}
&
\begin{tikzpicture}
    \node at (-4,5) [rectangle,draw,fill=gray!20] (node1) {node 1};
    \node at (-4,2) [rectangle,draw,fill=gray!20] (node2) {node 2};
    \begin{scope}[xshift=0cm,yshift=3cm]
    \lleaf{3}{required-agreement}{\textit{any}}{\textit{any}}{aux,adj,verb,pron, propn,det,num}{Blue};
    \end{scope}
    \begin{scope}[xshift=-4cm,yshift=0cm]
    \shortlleaf{1}{chance-agreement}{conj, det}{\textit{any}}{noun}{Dandelion};
    \end{scope}
    \begin{scope}[xshift=0cm,yshift=0cm]
    \shortlleaf{2}{chance-agreement}{comp:obj}{\textit{any}}{noun}{Dandelion};
    \end{scope}
    \draw[thick,->] (node1.south) -- (node2.north) node[midway,right,align=left,text width=2cm] {\small child-pos= noun};
    \draw[thick,->] (node1.south) -- (leaf3.north west) node[midway,right,text width=5cm,text ragged,yshift=.3cm] {\small child-pos= aux,adj,verb,pron,\\[-.5em] \hspace{1.5cm} propn,det,num};
    \draw[thick,->] (node2.south) -- (leaf1.north) node[midway,left,xshift=-0cm] {\small relation= det};
    \draw[thick,->] (node2.south) -- (leaf2.north west) node[midway,right,xshift=0.2cm] {\small relation= comp:obj};
\end{tikzpicture}
&
\begin{tikzpicture}
    \node at (-4,5) [rectangle,draw,fill=gray!20] (node1) {node 1};
    %\node at (-4,2) [rectangle,draw,fill=gray!20] (node2) {node 2};
    \begin{scope}[xshift=0cm,yshift=3cm]
    \lleaf{3}{required-agreement}{\textit{any}}{\textit{any}}{aux,adj,verb,pron, propn,det,num}{Blue};
    \end{scope}
    \begin{scope}[xshift=-1.5cm,yshift=0cm]
    \shortlleaf{1}{chance-agreement}{conj, det, comp:obj}{\textit{any}}{noun}{Dandelion};
    \end{scope}
    \draw[thick,->] (node1.south) -- (leaf3.north west) node[midway,right,text width=5cm,text ragged,yshift=.3cm] {\small child-pos= aux,adj,verb,pron,\\[-.5em] \hspace{1.5cm} propn,det,num};
    \draw[thick,->] (node1.south) -- (leaf1.north west) node[midway,right,align=left,text width=2cm] {\small child-pos= noun};
    %\draw[thick,->] (node2.south) -- (leaf1.north) node[midway,left,xshift=-0.3cm] {\small relation= det};
    %\draw[thick,->] (node2.south) -- (leaf2.north west) node[midway,right,xshift=0.2cm] {\small relation= comp:obj};
\end{tikzpicture}\\
\large{(a) Rule Extraction} & \large{(b) Rule Labeling} & \large{(c) Rule Merging}\\
\end{tabular}%
}
\vspace{-.5cm}
\end{center}

    \caption{Extracting gender agreement rules in Spanish. (a) A decision tree is learned over dependency link triples, inducing a distribution of agreement over examples in each leaf. However, simple majority voting leads to false positives: Leaf-1 includes more agreeing data points, but in reality this agreement is purely by chance. (b) With a statistically-inspired threshold to label the leaves, Leaf-1 gets correctly labeled as \textit{chance-agreement}. (c) We merge leaves with the same label to get a concise representation. Every dependency link triple receives the label of the unique leaf it falls under.}
    \label{fig:tree}
    \vspace{-1em}
\end{figure*}



==> images/rdmvslinguistic.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
Language &	Gender &	Number&	Person&	Tense & Case&	Mood & BaseGender  &	BaseNumber&	BasePerson&	BaseTense& BaseCase& 	BaseMood\\
Greek &0.85 &	0.8&	0.95&	0.764&	1&	1 &0.917&	0.884&	0.888&	0.833&	0.905&	0.995\\
Russian & 0.8 &	0.9&	0.7&	0.8&	0.736&	0 &0.878&	0.944&	0.969&	0.868&	0.895	&0.426 \\
Catalan &0.8&	0.947&	0.6&	0.22&	0&	0.736&0.923&	0.914&	0.913&	0.798&	0&	0.945\\
}\rdmdata

\begin{tikzpicture}[trim left=-0.6cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.05cm,
            width=8.5cm,
            height=4cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={Greek, Russian, Catalan},
            symbolic x coords={Greek, Russian, Catalan},
            every x tick label/.append style={font=\small},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\tiny \textcolor{blue}{$\blacksquare$} Gender \textcolor{Dandelion}{$\blacksquare$} Number \textcolor{ForestGreen}{$\blacksquare$} Person
            \textcolor{RubineRed}{$\blacksquare$} Tense  \textcolor{Brown}{$\blacksquare$} Mood
            \textcolor{Orchid}{$\blacksquare$} Case},
            title style={yshift=-.5cm,align=left},
            ymin=0,ymax=1.1,
            ytick={0,.2,.4,.6,.8,1},
            ylabel shift={-.15cm},
            ylabel near ticks,
            ylabel={\small \textsc{acc/rdm}},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.3,
        ]
        % Greek
        \addplot [style={blue,fill=blue,opacity=0.4,bar shift=-0.9cm, bar width=.15cm}] table[x=Language,y=Gender]{\rdmdata};
        \addplot [style={blue,fill=blue,bar shift=-0.9cm}] table[x=Language,y=BaseGender]{\rdmdata};
        
        \addplot [style={Dandelion,fill=Dandelion,opacity=0.4,bar shift=-0.7cm,bar width=.15cm}] table[x=Language,y=Number]{\rdmdata};
         \addplot [style={Dandelion,fill=Dandelion,bar shift=-0.7cm}] table[x=Language,y=BaseNumber]{\rdmdata};
        %
        \addplot [style={ForestGreen,fill=ForestGreen,opacity=0.4,bar shift=-0.5cm,bar width=.15cm}] table[x=Language,y=Person]{\rdmdata};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=-0.5cm}] table[x=Language,y=BasePerson]{\rdmdata};
        %
        \addplot [style={RubineRed,fill=RubineRed,opacity=0.4,bar shift=-0.3cm,bar width=.15cm}] table[x=Language,y=Tense]{\rdmdata};
         \addplot [style={RubineRed,fill=RubineRed,bar shift=-0.3cm}] table[x=Language,y=BaseTense]{\rdmdata};
        % \addplot [style={Orchid,fill=Orchid}] table[x=Language,y=Case]{\rdmdata};
        %
        
       
        
        \addplot [style={Brown,fill=Brown,opacity=0.4,bar shift=0.1cm,bar width=.15cm}] table[x=Language,y=Mood]{\rdmdata};
         \addplot [style={Brown,fill=Brown,bar shift=0.1cm}] table[x=Language,y=BaseMood]{\rdmdata};
         
          \addplot [style={Orchid,fill=Orchid,opacity=0.4,bar shift=-0.1cm,bar width=.15cm}] table[x=Language,y=Case]{\rdmdata};
         \addplot [style={Orchid,fill=Orchid,bar shift=-0.1cm}] table[x=Language,y=BaseCase]{\rdmdata};
         %
        % %  \node[style={xshift=-.15cm}] at (axis cs:Greek,.05) {\textcolor{Dandelion}{$\mathbf{\times}$}};
        %  \node[style={xshift=.25cm}] at (axis cs:Russian,.05) {\textcolor{Brown}{$\mathbf{\times}$}};
         \node[style={xshift=-0.1cm}] at (axis cs:Catalan,.05) {\textcolor{Orchid}{$\times$}};
         
    \end{axis}
\end{tikzpicture}
\vspace{-.3cm}
 


==> images/sim_number.tex <==

\begin{figure}
\pgfplotstableread[row sep=\\,col sep=&]{
Number & Greek & GreekAnc\\
25	& 0	& 0.625 \\
50	& 0.539 & 0.678\\
100	& 0.637 & 0.641 \\
500	& 0.68 & 0.686 \\
1662 & 0.6272727273 & 0.6272727273\\
}\greekdata
\pgfplotstableread[row sep=\\,col sep=&]{
Number & Spa & SpaPor \\
25	& 0	& 0.632 \\
50	& 0.611 & 0.627 \\
100 &	0.602 &	0.652 \\
500 &	0.611 &	0.659 \\
14187	 & 0.6439393939	& 0.6439393939 \\
}\spadata
\pgfplotstableread[row sep=\\,col sep=&]{
Number & Bel & BelUkr \\
25 & 0 &	0.592 \\
50 & 0.593 &	0.63 \\
100 & 0.564 &	0.606 \\
319 & 0.6461538462 & 0.6461538462 \\
}\beldata
\pgfplotstableread[row sep=\\,col sep=&]{
Number & Lit & LitLav \\
25 &	0 &	0.663 \\
50 &	0.611 & 0.618 \\
100	& 0.602 &	0.632 \\
500 &	0.611& 	0.62 \\
2341 &	0.625 &	0.625 \\
}\litdata
%\def\mystrut{\vphantom{hp}}

\begin{tikzpicture}[trim left=-0.85cm,trim right=0cm]
    \begin{axis}[
            every axis plot post/.style={/pgf/number format/fixed},
            width=4.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            legend style={draw=none},
            xtick={25,50,100,500,1662},
            xticklabels={0,50,100,500,1662},
            %xtick={en,fr,nl,ru,es,vi,zh,ko,tr,he,el,mr,yo},
            %symbolic x coords={en,fr,nl,ru,es,vi,zh,ko,tr,he,el,mr,yo},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            axis y line*=left,
            axis x line*=bottom,
            xmode=log,
            log ticks with fixed point,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=black},
            %nodes near coords style={},
            title={{Greek\\(Ancient Greek)}},
            title style={yshift=-.2cm,font=\small,align=center},
            ymin=0.4,ymax=1,
            %tick={0.4,0.9,1},
            ylabel shift={-.2cm},
            ylabel near ticks,
            ylabel={ARM},
            ylabel style={font=\small},
        ]
        \addplot [style={blue},mark=o,] table[x=Number,y=Greek]{\greekdata};
        \addplot [style={red},mark=x,nodes near coords,nodes near coords align={south},every node near coord/.append style={font=\tiny,color=red},] table[x=Number,y=GreekAnc]{\greekdata};
        \node [blue, left] at (axis cs: 50,.53)  {\tiny 0.53};
        \node [blue, below] at (axis cs: 100,.63) {\tiny 0.63};
        \node [blue, below] at (axis cs: 500,.68)  {\tiny 0.68};
        \node [blue, below] at (axis cs: 1662,.62) {\tiny 0.62};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim left=-3.7cm,trim right=0cm]
    \begin{axis}[
            every axis plot post/.style={/pgf/number format/fixed},
            width=4.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            legend style={draw=none},
            xtick={25,50,100,500,2341},
            xticklabels={0,50,100,500,2341},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            axis y line*=left,
            axis x line*=bottom,
            xmode=log,
            log ticks with fixed point,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=black},
            %nodes near coords style={},
            title={{Lithuanian\\(Latvian)}},
            title style={yshift=-.2cm,font=\small,align=center},
            ymin=0.5,ymax=0.7,
            ylabel shift={-1cm},
             tick={0.5,0.6,0.7},
            %ylabel near ticks,
            %ylabel={},
            %ylabel near ticks,
            %xlabel={}
            %enlarge x limits=0.025,
        ]
        %\addplot [style={black,postaction={pattern=north east lines},fill=white,mark=none}] table[x=story,y=base]{\ainudata};
        \addplot [style={blue},mark=o,nodes near coords,nodes near coords align={north},every node near coord/.append style={font=\tiny,color=blue},] table[x=Number,y=Lit]{\litdata};
        %\addplot [style={red},mark=x,nodes near coords,nodes near coords align={south},every node near coord/.append style={font=\tiny,color=red},] table[x=Number,y=LitLav]{\litdata};
        \addplot [style={red},mark=x,] table[x=Number,y=LitLav]{\litdata};
        \node [red, above] at (axis cs: 25,.663)  {\tiny 0.663};
        \node [red, above] at (axis cs: 50,.618)  {\tiny 0.618};
        \node [red, above] at (axis cs: 100,.632) {\tiny 0.632};
        \node [red, above] at (axis cs: 500,.62)  {\tiny 0.62};
        \node [red, above] at (axis cs: 2341,.625) {\tiny 0.625};
        %\legend{without,with}
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}[trim left=-0.85cm,trim right=0cm]
    \begin{axis}[
            every axis plot post/.style={/pgf/number format/fixed},
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend columns=2,
            legend style={draw=none,at={(1.2,1.7)},font=\tiny},
            xtick={25,50,100,500,14187},
            xticklabels={0,50,100,500,14187},
            %xtick={en,fr,nl,ru,es,vi,zh,ko,tr,he,el,mr,yo},
            %symbolic x coords={en,fr,nl,ru,es,vi,zh,ko,tr,he,el,mr,yo},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            axis y line*=left,
            axis x line*=bottom,
            xmode=log,
            log ticks with fixed point,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=black},
            %nodes near coords style={},
            title={{Spanish\\(Portuguese)}},
            title style={yshift=-.2cm,xshift=-0.5cm,font=\small,align=center},
            ymin=0.5,ymax=0.7,
            ylabel shift={-.2cm},
            ylabel near ticks,
            ylabel={ARM},
            ylabel style={font=\small},
            ytick={0.5,0.6,0.7},
            %ylabel near ticks,
            %ylabel={},
            %ylabel near ticks,
            %xlabel={}
            %enlarge x limits=0.025,
        ]
        %\addplot [style={black,postaction={pattern=north east lines},fill=white,mark=none}] table[x=story,y=base]{\ainudata};
        \addplot [style={blue},mark=o,nodes near coords,nodes near coords align={north east},every node near coord/.append style={font=\tiny,color=blue},] table[x=Number,y=Spa]{\spadata};
        %\addplot [style={red},mark=x,nodes near coords,nodes near coords align={south},every node near coord/.append style={font=\tiny,color=red},] table[x=Number,y=SpaPor]{\spadata};
        \addplot [style={red},mark=x,] table[x=Number,y=SpaPor]{\spadata};
        \node [red, above] at (axis cs: 20,.63)  {\tiny 0.63};
        \node [red, above] at (axis cs: 45,.62)  {\tiny 0.62};
        \node [red, above] at (axis cs: 105,.65) {\tiny 0.65};
        \node [red, above] at (axis cs: 500,.65)  {\tiny 0.65};
        \node [red, above] at (axis cs: 14187,.64) {\tiny 0.64};
        \legend{without,with transfer}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim left=-4.5cm,trim right=0cm]
    \begin{axis}[
            every axis plot post/.style={/pgf/number format/fixed},
            width=3.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            legend style={draw=none},
            xtick={25,50,100,319},
            xticklabels={0,50,100,319},
            %xtick={en,fr,nl,ru,es,vi,zh,ko,tr,he,el,mr,yo},
            %symbolic x coords={en,fr,nl,ru,es,vi,zh,ko,tr,he,el,mr,yo},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            axis y line*=left,
            axis x line*=bottom,
            xmode=log,
            log ticks with fixed point,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=black},
            %nodes near coords style={},
            title={{Belarusian\\(Ukrainian)}},
            title style={yshift=-.2cm,font=\small,align=center},
            ymin=0.5,ymax=0.7,
            ylabel shift={-1cm},
            ytick={0.5,0.6,0.7},
            %ylabel near ticks,
            %ylabel={},
            %ylabel near ticks,
            %xlabel={}
            %enlarge x limits=0.025,
        ]
        %\addplot [style={black,postaction={pattern=north east lines},fill=white,mark=none}] table[x=story,y=base]{\ainudata};
        \addplot [style={blue},mark=o,] table[x=Number,y=Bel]{\beldata};
        \addplot [style={red},mark=x,] table[x=Number,y=BelUkr]{\beldata};
        \node [red, above] at (axis cs: 25,.59)  {\tiny 0.59};
        \node [red, above] at (axis cs: 50,.63)  {\tiny 0.63};
        \node [red, above] at (axis cs: 100,.60) {\tiny 0.60};
        \node [red, above] at (axis cs: 311,.64)  {\tiny 0.64};
        \node [blue, left] at (axis cs: 50,.59) {\tiny 0.59};
        \node [blue, below] at (axis cs: 100,.56) {\tiny 0.56};
        \node [blue, below] at (axis cs: 311,.64) {\tiny 0.64};
        %\legend{without,with}
    \end{axis}
\end{tikzpicture}
\vspace{-3mm}
    \caption{ Comparing the (avg.) ARM score for \texttt{Number} agreement with and without cross-lingual transfer learning (transfer language in parenthesis). $x$-axis in log space. The higher the ARM the better. }
    \vspace{-3mm}
    \label{fig:my_label}
\end{figure}


==> images/zeroshot.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
Language &	Gender &	Person &	Number &	Mood &	Tense & BaseGender  & BasePerson &	BaseNumber&		BaseMood & BaseTense\\
Breton & 0.5238095238 & 0.8 & 0.5 & 0.25 & 0.5 & 0.5238095238 & 1 & 0.5 & 0.25 & 0.6666666667 \\
 Buryat & 0.6666666667 & 0.5 & 0.64 & 0.75 & 0.7142857143 & 0.6666666667 & 0.6 & 0.64 & 0.75 & 0.8571428571 \\
 Faroese	&0.4857142857 & 0 & 0.4487179487 & 0 & 1 & 0.5142857143 & 0 & 0.4230769231 & 0 & 0.8571428571\\
 Tagalog	& 1	& 0	& 0.25	& 0	& 0  &0 &	0&	0&	0&	0 \\
 Welsh	&0.7307692308 & 0.8 & 0.6226415094 & 0.0 & 0.2727272727 & 0.6153846154 & 0.8 & 0.6226415094 & 0.0 & 0.7272727273\\
}\zeroshotdata

\begin{tikzpicture}[trim left=-0.6cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.05cm,
            width=8.5cm,
            height=4cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={Breton,Buryat,Faroese, Tagalog, Welsh},
            symbolic x coords={Breton,Buryat,Faroese, Tagalog, Welsh},
            every x tick label/.append style={font=\small},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\tiny \textcolor{blue}{$\blacksquare$} Gender  \textcolor{Dandelion}{$\blacksquare$} Person
            \textcolor{ForestGreen}{$\blacksquare$} Number
            \textcolor{RubineRed}{$\blacksquare$} Mood,
            \textcolor{Brown}{$\blacksquare$} Tense},  
            title style={yshift=-.5cm,align=left},
            ymin=0,ymax=1.1,
            ytick={0,.2,.4,.6,.8,1},
            ylabel shift={-.15cm},
            ylabel near ticks,
            ylabel={\small \textsc{arm}},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,opacity=0.4,bar shift=-0.3cm, bar width=.15cm}] table[x=Language,y=Gender]{\zeroshotdata};
        \addplot [style={blue,fill=blue,bar shift=-0.3cm}] table[x=Language,y=BaseGender]{\zeroshotdata};
       %
        \addplot [style={Dandelion,fill=Dandelion,opacity=0.4,bar shift=-0.15cm,bar width=.15cm}] table[x=Language,y=Person]{\zeroshotdata};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-0.15cm}] table[x=Language,y=BasePerson]{\zeroshotdata};
        %
         \addplot [style={ForestGreen,fill=ForestGreen,opacity=0.4,bar shift=0cm,bar width=.15cm}] table[x=Language,y=Number]{\zeroshotdata};
         \addplot [style={ForestGreen,fill=ForestGreen,bar shift=0cm}] table[x=Language,y=BaseNumber]{\zeroshotdata};
        %
        \addplot [style={RubineRed,fill=RubineRed,opacity=0.4,bar shift=0.15cm,bar width=.15cm}] table[x=Language,y=Mood]{\zeroshotdata};
         \addplot [style={RubineRed,fill=RubineRed,bar shift=0.15cm}] table[x=Language,y=BaseMood]{\zeroshotdata};
         %
         \addplot [style={Brown,fill=Brown,opacity=0.4,bar shift=0.3cm,bar width=.15cm}] table[x=Language,y=Tense]{\zeroshotdata};
         \addplot [style={Brown,fill=Brown,bar shift=0.3cm}] table[x=Language,y=BaseTense]{\zeroshotdata};
         %
        %  \node[style={xshift=-.15cm}] at (axis cs:Breton,.05) {\textcolor{Dandelion}{$\mathbf{\times}$}};
        %  \node[style={xshift=.15cm}] at (axis cs:Buryat,.05) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=-.15cm}] at (axis cs:Tagalog,.05) {\textcolor{Dandelion}{$\times$}};
         \node[style={xshift=.15cm}] at (axis cs:Tagalog,.05) {\textcolor{RubineRed}{$\times$}};
         \node[style={xshift=.3cm}] at (axis cs:Tagalog,.05) {\textcolor{Brown}{$\times$}};
         \node[style={xshift=.15cm}] at (axis cs:Welsh,.05) {\textcolor{RubineRed}{$\mathbf{\times}$}};
    \end{axis}
\end{tikzpicture}
\vspace{-.3cm}
 

